Optimal Liquidation with Conditions on Minimum Price

The classical optimal trading problem is the closure of a position in an asset over a time interval; the trader maximizes an expected utility under the constraint that the position be fully closed by terminal time. Since the asset price is stochastic, the liquidation constraint may be too restrictive; the trader may want to relax it or slow down/stop trading depending on price behavior. We consider two additional parameters that serve these purposes within the Almgren-Chriss framework: a binary valued process $I$ that prescribes when trading takes place and a measurable set $S$ that prescribes when full liquidation is required. We give four examples for $S$ and $I$ which are defined in terms of a lower bound for the price process. The terminal cost of the control problem is $\infty$ over $S$ representing the liquidation constraint. The permanent price impact parameter enters the problem as the negative part of the terminal cost over $S^c$. $I$ modifies the running cost. A terminal cost that can take negative values implies 1) the backward stochastic differential equation (BSDE) associated with the value function of the control problem can explode to $-\infty$ backward in time and 2) existence results on minimal supersolutions of BSDE with singular terminal values and monotone drivers are not directly applicable. A key part of the solution is an assumption that balances market volume and the permanent price impact parameter and a lower bound on the BSDE based on this assumption. When liquidation costs are quadratic, the problem is convex and, under a general filtration, the minimal supersolution of the BSDE gives the value function and the optimal control. For the non-quadratic case, we assume a stochastic volatility model and focus on choices of $I$ and $S$ that are Markovian or can be broken into Markovian pieces. These give PDE/PDE-system representations for the value functions.

==> A3qT0dist.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sun Aug  7 15:24:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{A3qT0dist-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(46.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(93.3,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.05}}}}
\fontsize{12}{0}\selectfont\put(139.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.1}}}}
\fontsize{12}{0}\selectfont\put(186.3,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.15}}}}
\fontsize{12}{0}\selectfont\put(232.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(279.3,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.25}}}}
\fontsize{12}{0}\selectfont\put(325.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.3}}}}
\fontsize{12}{0}\selectfont\put(40.8,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(186.3,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{${\mathbb P}(A_3< \le x)$}}}}}
\end{picture}


==> A3vsqT.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sun Aug  7 15:24:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{A3vsqT-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(46.8,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(86.6572,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{12}{0}\selectfont\put(126.514,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(166.371,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{12}{0}\selectfont\put(206.229,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(246.086,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{12}{0}\selectfont\put(285.943,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(325.8,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{12}{0}\selectfont\put(40.8,37.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,61.1053){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,84.221){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,107.337){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,130.453){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,153.568){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(40.8,176.684){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{${\mathbb E}[A_3| \fq_T ], \sqrt{\var(A_3|\fq_T)}$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\fq_T$}}}}
\end{picture}


==> EtavarykqT0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:13:14 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{EtavarykqT0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(46.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(102.6,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.9}}}}
\fontsize{12}{0}\selectfont\put(158.4,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(214.2,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.1}}}}
\fontsize{12}{0}\selectfont\put(270,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(325.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.3}}}}
\fontsize{12}{0}\selectfont\put(40.8,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_3 \le x | \fq_T = 0)$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/3$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/30$}}}}
\end{picture}


==> EtavarykqTg0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:13:15 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{EtavarykqTg0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(74.7,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(130.5,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(186.3,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(242.1,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(297.9,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_3 \le x | \fq_T > 0)$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$k V/\eta =4/3$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/30$}}}}
\end{picture}


==> EtavarylqT0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:13:14 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{EtavarylqT0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(46.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(102.6,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.9}}}}
\fontsize{12}{0}\selectfont\put(158.4,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(214.2,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.1}}}}
\fontsize{12}{0}\selectfont\put(270,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(325.8,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.3}}}}
\fontsize{12}{0}\selectfont\put(40.8,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_3 \le x | \fq_T = 0)$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-\sigma$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-1.4\sigma$}}}}
\end{picture}


==> EtavarylqTg0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:13:14 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{EtavarylqTg0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(74.7,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(130.5,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(186.3,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(242.1,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{12}{0}\selectfont\put(297.9,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(18.8,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_3 \le x | \fq_T > 0)$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-\sigma$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-1.4\sigma$}}}}
\end{picture}


==> Ptail.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:09:28 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{Ptail-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(41.9904,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(85.7203,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(129.45,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(173.18,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(216.91,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(36,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(36,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(36,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(36,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(36,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(36,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(14,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$p_x$}}}}}
\fontsize{13}{0}\selectfont\put(151.315,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(190.624,181.784){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$p_x$}}}}
\fontsize{10}{0}\selectfont\put(190.624,164.779){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$e^{-\frac{x q_0}{m_T}}$}}}}
\end{picture}


==> S2primegivenqTmeanvar.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Aug  6 13:25:08 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{S2primegivenqTmeanvar-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(46.8,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(86.6572,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{12}{0}\selectfont\put(126.514,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(166.371,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{12}{0}\selectfont\put(206.229,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(246.086,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{12}{0}\selectfont\put(285.943,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(325.8,29){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{12}{0}\selectfont\put(40.8,37.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{12}{0}\selectfont\put(40.8,61.1052){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{12}{0}\selectfont\put(40.8,84.221){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(40.8,107.337){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}\selectfont\put(40.8,130.453){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,153.568){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(40.8,176.684){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{13}{0}\selectfont\put(24.8,118.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{${\mathbb E}[A_2| \fq_T ], \sqrt{\var(A_2|\fq_T)}$}}}}}
\fontsize{13}{0}\selectfont\put(186.3,14){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\fq_T$}}}}
\end{picture}


==> WvarykqT0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:52:05 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{WvarykqT0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(79.6235,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}\selectfont\put(161.682,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(243.741,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}\selectfont\put(325.8,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}\selectfont\put(40.8,31.9898){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,65.5519){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,99.1139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,132.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,166.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(186.3,7.99999){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}
\fontsize{13}{0}\selectfont\put(18.8,115.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_2 \le x | \fq_T = 0)$}}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/3$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/30$}}}}
\end{picture}


==> WvarykqTg0I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:52:05 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{WvarykqTg0I1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(79.6235,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}\selectfont\put(161.682,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(243.741,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}\selectfont\put(325.8,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}\selectfont\put(40.8,31.9898){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,65.5519){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,99.1139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,132.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,166.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(186.3,7.99999){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}
\fontsize{13}{0}\selectfont\put(18.8,115.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_2 \le x | \fq_T > 0)$}}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$k V/\eta =4/3$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$kV/\eta=4/30$}}}}
\end{picture}


==> Wvaryl1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:52:05 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{Wvaryl1-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(79.6235,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}\selectfont\put(161.682,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(243.741,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}\selectfont\put(325.8,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}\selectfont\put(40.8,31.9898){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,65.5519){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,99.1139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,132.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,166.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(186.3,7.99999){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}
\fontsize{13}{0}\selectfont\put(18.8,115.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_2 \le x | \fq_T^* = 0)$}}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-\sigma$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-1.4\sigma$}}}}
\end{picture}


==> Wvaryl2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul  1 13:52:05 2023
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{Wvaryl2-inc}
\end{picture}%
\begin{picture}(360,216)(0,0)
\fontsize{12}{0}\selectfont\put(79.6235,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-5}}}}
\fontsize{12}{0}\selectfont\put(161.682,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(243.741,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{12}{0}\selectfont\put(325.8,23){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{12}{0}\selectfont\put(40.8,31.9898){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(40.8,65.5519){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(40.8,99.1139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(40.8,132.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(40.8,166.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(40.8,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{13}{0}\selectfont\put(186.3,7.99999){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{x}}}}
\fontsize{13}{0}\selectfont\put(18.8,115.895){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$P(A_2 \le x | \fq_T > 0)$}}}}}
\fontsize{10}{0}\selectfont\put(82.8474,182.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-\sigma$}}}}
\fontsize{10}{0}\selectfont\put(82.8474,167.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\ell=-1.4\sigma$}}}}
\end{picture}


==> logP.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:11:43 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{logP-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(37.44,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(82.08,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(126.72,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(171.36,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(216,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(31.4346,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(31.4346,77.6922){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{12}{0}\selectfont\put(31.4346,118.395){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{12}{0}\selectfont\put(31.4346,159.097){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{12}{0}\selectfont\put(31.4346,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{13}{0}\selectfont\put(149.04,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{13}{0}\selectfont\put(19.4346,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{{\small $-\log(p_x), \frac{x q_0}{m_T}$}}}}}}
\fontsize{10}{0}\selectfont\put(73.4874,181.784){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$-\log(p_x)$}}}}
\fontsize{10}{0}\selectfont\put(73.4874,165.779){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\frac{x q_0}{m_T}$}}}}
\end{picture}


==> path1I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:23:56 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{path1I1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(48.9901,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(91.3201,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(133.65,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(175.98,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(218.31,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{12}{0}\selectfont\put(43,64.1246){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}\selectfont\put(43,91.2597){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{12}{0}\selectfont\put(43,118.395){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(43,145.53){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{12}{0}\selectfont\put(43,172.665){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{13}{0}\selectfont\put(17,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{q^*}{q_0}, \bar{S}$}}}}}
\fontsize{13}{0}\selectfont\put(154.815,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$}}}}
\fontsize{10}{0}\selectfont\put(196.624,180.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\frac{q^*}{q_0}$}}}}
\fontsize{10}{0}\selectfont\put(196.624,163.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\bar{S}$}}}}
\end{picture}


==> path2I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:25:36 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{path2I1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(48.9901,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(91.3201,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(133.65,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(175.98,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(218.31,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(43,60.2482){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{12}{0}\selectfont\put(43,83.5068){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}\selectfont\put(43,106.765){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{12}{0}\selectfont\put(43,130.024){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(43,153.283){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{12}{0}\selectfont\put(43,176.541){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{13}{0}\selectfont\put(154.815,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$}}}}
\fontsize{13}{0}\selectfont\put(17,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{q^*}{q_0}, \bar{S}$}}}}}
\fontsize{10}{0}\selectfont\put(196.624,180.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\frac{q^*}{q_0}$}}}}
\fontsize{10}{0}\selectfont\put(196.624,163.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\bar{S}$}}}}
\end{picture}


==> path3I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:29:05 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{path3I1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(38.9905,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(83.3204,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(127.65,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(171.98,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(216.31,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(33,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{12}{0}\selectfont\put(33,69.5516){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{12}{0}\selectfont\put(33,102.114){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}\selectfont\put(33,134.676){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(33,167.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(33,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{13}{0}\selectfont\put(17,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{q^*}{q_0}, \bar{S}$}}}}}
\fontsize{13}{0}\selectfont\put(149.815,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$}}}}
\fontsize{10}{0}\selectfont\put(196.624,180.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\frac{q^*}{q_0}$}}}}
\fontsize{10}{0}\selectfont\put(196.624,163.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\bar{S}$}}}}
\end{picture}


==> path4I1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 10:48:48 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{path4I1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{12}{0}\selectfont\put(48.9901,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(91.3201,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{12}{0}\selectfont\put(133.65,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{12}{0}\selectfont\put(175.98,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{12}{0}\selectfont\put(218.31,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{12}{0}\selectfont\put(260.64,28){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,36.9895){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{12}{0}\selectfont\put(43,64.1246){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{12}{0}\selectfont\put(43,91.2597){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{12}{0}\selectfont\put(43,118.395){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{12}{0}\selectfont\put(43,145.53){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{12}{0}\selectfont\put(43,172.665){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{12}{0}\selectfont\put(43,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{13}{0}\selectfont\put(154.815,13){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$}}}}
\fontsize{13}{0}\selectfont\put(17,118.395){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\frac{q^*}{q_0}, \bar{S}$}}}}}
\fontsize{10}{0}\selectfont\put(196.624,180.284){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\frac{q^*}{q_0}$}}}}
\fontsize{10}{0}\selectfont\put(196.624,163.279){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\bar{S}$}}}}
\end{picture}


==> varkI1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Sat Aug  6 12:30:13 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{varkI1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{10}{0}\selectfont\put(42.9919,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(74.0845,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(105.177,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(136.27,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(167.362,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(198.455,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(229.547,25){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.2}}}}
\fontsize{10}{0}\selectfont\put(38,32.5129){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{10}{0}\selectfont\put(38,65.9703){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.12}}}}
\fontsize{10}{0}\selectfont\put(38,99.4277){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.14}}}}
\fontsize{10}{0}\selectfont\put(38,132.885){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.16}}}}
\fontsize{10}{0}\selectfont\put(38,166.343){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.18}}}}
\fontsize{10}{0}\selectfont\put(38,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{11}{0}\selectfont\put(151.816,12){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$kV/\eta$}}}}
\fontsize{11}{0}\selectfont\put(12,116.156){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$m_T, \sqrt{\var_T}$}}}}}
\fontsize{9}{0}\selectfont\put(141.624,182.784){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{${\mathbb E}[\fq_T | \fq_T > 0]$}}}}
\fontsize{9}{0}\selectfont\put(141.624,167.779){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\var(\fq_T  | \fq_T > 0)^{1/2}$}}}}
\end{picture}


==> varlI1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Mon Aug  1 15:30:35 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{varlI1-inc}
\end{picture}%
\begin{picture}(288,216)(0,0)
\fontsize{10}{0}\selectfont\put(42.9919,24){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}\selectfont\put(97.4039,24){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(151.816,24){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}\selectfont\put(206.228,24){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}\selectfont\put(260.64,24){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}\selectfont\put(38,31.5128){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.05}}}}
\fontsize{10}{0}\selectfont\put(38,59.5607){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.1}}}}
\fontsize{10}{0}\selectfont\put(38,87.6085){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.15}}}}
\fontsize{10}{0}\selectfont\put(38,115.656){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(38,143.704){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.25}}}}
\fontsize{10}{0}\selectfont\put(38,171.752){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}\selectfont\put(38,199.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.35}}}}
\fontsize{11}{0}\selectfont\put(12,115.656){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$m_T, \sqrt{\var_T}$}}}}}
\fontsize{11}{0}\selectfont\put(151.816,11){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$\ell$}}}}
\fontsize{9}{0}\selectfont\put(137.624,181.784){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{${\mathbb E}[\fq_T  | \fq_T > 0]$}}}}
\fontsize{9}{0}\selectfont\put(137.624,165.779){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\var(\fq_T   | \fq_T > 0)^{1/2}$}}}}
\end{picture}

